A bijection between permutation matrices and descending plane partitions without special parts, which respects the quadruplet of statistics considered by Behrend, Di Francesco and Zinn--Justin

We present a bijection between permutation matrices and descending plane partitions without special parts, which respects the quadruple of statistics considered by Behrend, Di Francesco and Zinn--Justin. This bijection involves the inversion words of permutations and the "usual" representation of descending plane partitions as families of non--intersec\-ting lattice paths.

==> save-graphics/ASM2step6.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Wednesday, 2018-06-13 22:01:13
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-2.5)(3,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 2).
% Horizontal lines:
\psline(0.5,-0.5)(2.5,-0.5)
\psline(0.5,-1.5)(2.5,-1.5)
\psline(0.5,-2.5)(2.5,-2.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-2.5)
\psline(1.5,-0.5)(1.5,-2.5)
\psline(2.5,-0.5)(2.5,-2.5)
% Draw row/column to be deleted:
\psline[linecolor=lightgray,linewidth=0.52](2,-0.5)(2,-2.5)
\psline[linecolor=lightgray,linewidth=0.52](0.5,-1)(2.5,-1)
% Draw object itself:
% Draw ASM-entries:
\rput(1,-2){\makroPlus}
\rput(2,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-1.35)(1.35,-0.65)(0.65,-0.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](1.65,-2.35)(2.35,-1.65)(2.35,-2.35)
% Inversions per row:
%\rput(2.9,-1){{\tiny 1}}
%\rput(2.9,-2){{\tiny 0}}
% Statistics:
\rput(2,0){{\footnotesize Step 6: $a_6=1$.}}
% Number of object:
% \rput[l](-0.5,0){{\gray\sf\small\bf\#2}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,2.9] x [-2.5,0]


==> save-graphics/ASM3step5.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Wednesday, 2018-06-13 21:57:43
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-3.5)(4,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 3).
% Horizontal lines:
\psline(0.5,-0.5)(3.5,-0.5)
\psline(0.5,-1.5)(3.5,-1.5)
\psline(0.5,-2.5)(3.5,-2.5)
\psline(0.5,-3.5)(3.5,-3.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-3.5)
\psline(1.5,-0.5)(1.5,-3.5)
\psline(2.5,-0.5)(2.5,-3.5)
\psline(3.5,-0.5)(3.5,-3.5)
% Draw row/column to be deleted:
\psline[linecolor=lightgray,linewidth=0.52](1,-0.5)(1,-3.5)
\psline[linecolor=lightgray,linewidth=0.52](0.5,-1)(3.5,-1)
% Draw object itself:
% Draw ASM-entries:
\rput(2,-3){\makroPlus}
\rput(3,-2){\makroPlus}
\rput(1,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-2.35)(2.35,-1.65)(1.65,-1.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-3.35)(3.35,-2.65)(3.35,-3.35)
% Inversions per row:
%\rput(3.9,-1){{\tiny 0}}
%\rput(3.9,-2){{\tiny 1}}
%\rput(3.9,-3){{\tiny 0}}
% Statistics:
\rput(2.5,0){{\footnotesize Step 5: $a_5=0$.}}
% Number of object:
% \rput[l](-0.5,0){{\gray\sf\small\bf\#2}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,3.9] x [-3.5,0]


==> save-graphics/ASM4step4.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Wednesday, 2018-06-13 21:53:40
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-4.5)(5,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 4).
% Horizontal lines:
\psline(0.5,-0.5)(4.5,-0.5)
\psline(0.5,-1.5)(4.5,-1.5)
\psline(0.5,-2.5)(4.5,-2.5)
\psline(0.5,-3.5)(4.5,-3.5)
\psline(0.5,-4.5)(4.5,-4.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-4.5)
\psline(1.5,-0.5)(1.5,-4.5)
\psline(2.5,-0.5)(2.5,-4.5)
\psline(3.5,-0.5)(3.5,-4.5)
\psline(4.5,-0.5)(4.5,-4.5)
% Draw row/column to be deleted:
\psline[linecolor=lightgray,linewidth=0.52](2,-0.5)(2,-4.5)
\psline[linecolor=lightgray,linewidth=0.52](0.5,-1)(4.5,-1)
% Draw object itself:
% Draw ASM-entries:
\rput(4,-4){\makroPlus}
\rput(1,-3){\makroPlus}
\rput(3,-2){\makroPlus}
\rput(2,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-1.35)(1.35,-0.65)(0.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-2.35)(1.35,-1.65)(0.65,-1.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](1.65,-3.35)(2.35,-2.65)(2.35,-3.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-3.35)(3.35,-2.65)(3.35,-3.35)
% Inversions per row:
%\rput(4.9,-1){{\tiny 1}}
%\rput(4.9,-2){{\tiny 1}}
%\rput(4.9,-3){{\tiny 0}}
%\rput(4.9,-4){{\tiny 0}}
% Statistics:
\rput(3,0){{\footnotesize Step 4: $a_4 = 1$.}}
% Number of object:
% \rput[l](-0.5,0){{\gray\sf\small\bf\#15}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,4.9] x [-4.5,0]


==> save-graphics/ASM5step3.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Wednesday, 2018-06-13 21:48:04
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-5.5)(6,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 5).
% Horizontal lines:
\psline(0.5,-0.5)(5.5,-0.5)
\psline(0.5,-1.5)(5.5,-1.5)
\psline(0.5,-2.5)(5.5,-2.5)
\psline(0.5,-3.5)(5.5,-3.5)
\psline(0.5,-4.5)(5.5,-4.5)
\psline(0.5,-5.5)(5.5,-5.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-5.5)
\psline(1.5,-0.5)(1.5,-5.5)
\psline(2.5,-0.5)(2.5,-5.5)
\psline(3.5,-0.5)(3.5,-5.5)
\psline(4.5,-0.5)(4.5,-5.5)
\psline(5.5,-0.5)(5.5,-5.5)
% Draw row/column to be deleted:
\psline[linecolor=lightgray,linewidth=0.52](2,-0.5)(2,-5.5)
\psline[linecolor=lightgray,linewidth=0.52](0.5,-1)(5.5,-1)
% Draw object itself:
% Draw ASM-entries:
\rput(4,-5){\makroPlus}
\rput(3,-4){\makroPlus}
\rput(5,-3){\makroPlus}
\rput(1,-2){\makroPlus}
\rput(2,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-1.35)(1.35,-0.65)(0.65,-0.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](1.65,-2.35)(2.35,-1.65)(2.35,-2.35)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](2.65,-3.35)(3.35,-2.65)(2.65,-2.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](3.65,-3.35)(4.35,-2.65)(3.65,-2.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-4.35)(5.35,-3.65)(5.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-5.35)(5.35,-4.65)(5.35,-5.35)
% Inversions per row:
%\rput(5.9,-1){{\tiny 1}}
%\rput(5.9,-2){{\tiny 0}}
%\rput(5.9,-3){{\tiny 2}}
%\rput(5.9,-4){{\tiny 0}}
%\rput(5.9,-5){{\tiny 0}}
% Statistics:
\rput(3.5,0){{\footnotesize Step 3: $a_3=1$.}}
% Number of object:
%\rput[l](-0.5,0){{\gray\sf\small\bf\#48}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,5.9] x [-5.5,0]


==> save-graphics/ASM6bij1.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Wednesday, 2018-06-13 14:05:40
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-6.5)(7,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 6).
% Horizontal lines:
\psline(0.5,-0.5)(6.5,-0.5)
\psline(0.5,-1.5)(6.5,-1.5)
\psline(0.5,-2.5)(6.5,-2.5)
\psline(0.5,-3.5)(6.5,-3.5)
\psline(0.5,-4.5)(6.5,-4.5)
\psline(0.5,-5.5)(6.5,-5.5)
\psline(0.5,-6.5)(6.5,-6.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-6.5)
\psline(1.5,-0.5)(1.5,-6.5)
\psline(2.5,-0.5)(2.5,-6.5)
\psline(3.5,-0.5)(3.5,-6.5)
\psline(4.5,-0.5)(4.5,-6.5)
\psline(5.5,-0.5)(5.5,-6.5)
\psline(6.5,-0.5)(6.5,-6.5)
% Draw the "bijection-paths":
\psline[linecolor=gray,linewidth=0.125,linearc=0.45]{o->}(1,-1)(4,-1)(4,-2)(5,-2)(5,-3)(6,-3)(6,-7)
\psline[linecolor=gray,linewidth=0.125,linearc=0.45]{o->}(1,-1)(1,-4)(7,-4)
% Draw object itself:
% Draw ASM-entries:
\rput(4,-6){\makroPlus}
\rput(2,-5){\makroPlus}
\rput(4,-5){\makroMinus}
\rput(5,-5){\makroPlus}
\rput(1,-4){\makroPlus}
\rput(4,-3){\makroPlus}
\rput(5,-3){\makroMinus} %
\rput(6,-3){\makroPlus}
\rput(3,-2){\makroPlus}
\rput(4,-2){\makroMinus}
\rput(5,-2){\makroPlus}
\rput(4,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-1.35)(1.35,-0.65)(0.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-1.35)(2.35,-0.65)(1.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](2.65,-1.35)(3.35,-0.65)(2.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-2.35)(1.35,-1.65)(0.65,-1.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-2.35)(2.35,-1.65)(1.65,-1.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-3.35)(1.35,-2.65)(0.65,-2.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-3.35)(2.35,-2.65)(1.65,-2.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-4.35)(3.35,-3.65)(3.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-4.35)(4.35,-3.65)(4.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](5.65,-4.35)(6.35,-3.65)(6.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-5.35)(3.35,-4.65)(3.35,-5.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](5.65,-5.35)(6.35,-4.65)(6.35,-5.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-6.35)(5.35,-5.65)(5.35,-6.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](5.65,-6.35)(6.35,-5.65)(6.35,-6.35)
%% Draw the -1-cells extra:
%% -1 at cell (2,4)
%\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](3.65,-2.35)(4.35,-1.65)(3.65,-1.65)
%\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-2.35)(4.35,-1.65)(4.35,-2.35)
%% -1 at cell (3,5)
%\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](4.65,-3.35)(5.35,-2.65)(4.65,-2.65)
%\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-3.35)(5.35,-2.65)(5.35,-3.35)
%% -1 at cell (5,4)
%\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](3.65,-5.35)(4.35,-4.65)(3.65,-4.65)
%\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-5.35)(4.35,-4.65)(4.35,-5.35)
% Inversions per row:
%\rput(6.9,-1){{\tiny 3}}
%\rput(6.9,-2){{\tiny 2}}
%\rput(6.9,-3){{\tiny 2}}
%\rput(6.9,-4){{\tiny 0}}
%\rput(6.9,-5){{\tiny 0}}
%\rput(6.9,-6){{\tiny 0}}
% Statistics:
% \rput(4,0){{\footnotesize 3/7/3/2}}
% Number of object:
% \rput[l](-0.5,0){{\gray\sf\small\bf\#5243}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,6.9] x [-6.5,0]


==> save-graphics/ASM6bij2.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Wednesday, 2018-06-13 14:05:40
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-6.5)(7,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 6).
% Horizontal lines:
\psline(0.5,-0.5)(6.5,-0.5)
\psline(0.5,-1.5)(6.5,-1.5)
\psline(0.5,-2.5)(6.5,-2.5)
\psline(0.5,-3.5)(6.5,-3.5)
\psline(0.5,-4.5)(6.5,-4.5)
\psline(0.5,-5.5)(6.5,-5.5)
\psline(0.5,-6.5)(6.5,-6.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-6.5)
\psline(1.5,-0.5)(1.5,-6.5)
\psline(2.5,-0.5)(2.5,-6.5)
\psline(3.5,-0.5)(3.5,-6.5)
\psline(4.5,-0.5)(4.5,-6.5)
\psline(5.5,-0.5)(5.5,-6.5)
\psline(6.5,-0.5)(6.5,-6.5)
% Draw the "bijection-paths":
\psline[linecolor=gray,linewidth=0.125,linearc=0.45]{o->}(2,-3)(4,-3)(4,-5)(5,-5)(5,-7)
\psline[linecolor=gray,linewidth=0.125,linearc=0.45]{o->}(2,-3)(2,-5)(4,-5)(4,-6)(7,-6)
% Draw object itself:
% Draw ASM-entries:
\rput(4,-6){\makroPlus}
\rput(2,-5){\makroPlus}
\rput(4,-5){\makroMinus}
\rput(5,-5){\makroPlus}
\rput(1,-4){\makroPlus}
\rput(4,-3){\makroPlus}
\rput(5,-3){\makroMinus} %
\rput(6,-3){\makroPlus}
\rput(3,-2){\makroPlus}
\rput(4,-2){\makroMinus}
\rput(5,-2){\makroPlus}
\rput(4,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-1.35)(1.35,-0.65)(0.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-1.35)(2.35,-0.65)(1.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](2.65,-1.35)(3.35,-0.65)(2.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-2.35)(1.35,-1.65)(0.65,-1.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-2.35)(2.35,-1.65)(1.65,-1.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-3.35)(1.35,-2.65)(0.65,-2.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-3.35)(2.35,-2.65)(1.65,-2.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-4.35)(3.35,-3.65)(3.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-4.35)(4.35,-3.65)(4.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](5.65,-4.35)(6.35,-3.65)(6.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-5.35)(3.35,-4.65)(3.35,-5.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](5.65,-5.35)(6.35,-4.65)(6.35,-5.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-6.35)(5.35,-5.65)(5.35,-6.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](5.65,-6.35)(6.35,-5.65)(6.35,-6.35)
%% Draw the -1-cells extra:
%% -1 at cell (2,4)
%\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](3.65,-2.35)(4.35,-1.65)(3.65,-1.65)
%\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-2.35)(4.35,-1.65)(4.35,-2.35)
%% -1 at cell (3,5)
%\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](4.65,-3.35)(5.35,-2.65)(4.65,-2.65)
%\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-3.35)(5.35,-2.65)(5.35,-3.35)
%% -1 at cell (5,4)
%\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](3.65,-5.35)(4.35,-4.65)(3.65,-4.65)
%\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-5.35)(4.35,-4.65)(4.35,-5.35)
% Inversions per row:
%\rput(6.9,-1){{\tiny 3}}
%\rput(6.9,-2){{\tiny 2}}
%\rput(6.9,-3){{\tiny 2}}
%\rput(6.9,-4){{\tiny 0}}
%\rput(6.9,-5){{\tiny 0}}
%\rput(6.9,-6){{\tiny 0}}
% Statistics:
% \rput(4,0){{\footnotesize 3/7/3/2}}
% Number of object:
% \rput[l](-0.5,0){{\gray\sf\small\bf\#5243}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,6.9] x [-6.5,0]


==> save-graphics/ASM6step2.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Wednesday, 2018-06-13 21:38:05
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-6.5)(7,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 6).
% Horizontal lines:
\psline(0.5,-0.5)(6.5,-0.5)
\psline(0.5,-1.5)(6.5,-1.5)
\psline(0.5,-2.5)(6.5,-2.5)
\psline(0.5,-3.5)(6.5,-3.5)
\psline(0.5,-4.5)(6.5,-4.5)
\psline(0.5,-5.5)(6.5,-5.5)
\psline(0.5,-6.5)(6.5,-6.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-6.5)
\psline(1.5,-0.5)(1.5,-6.5)
\psline(2.5,-0.5)(2.5,-6.5)
\psline(3.5,-0.5)(3.5,-6.5)
\psline(4.5,-0.5)(4.5,-6.5)
\psline(5.5,-0.5)(5.5,-6.5)
\psline(6.5,-0.5)(6.5,-6.5)
% Draw row/column to be deleted:
\psline[linecolor=lightgray,linewidth=0.52](3,-0.5)(3,-6.5)
\psline[linecolor=lightgray,linewidth=0.52](0.5,-1)(6.5,-1)
% Draw object itself:
% Draw ASM-entries:
\rput(5,-6){\makroPlus}
\rput(6,-5){\makroPlus}
\rput(1,-4){\makroPlus}
\rput(4,-3){\makroPlus}
\rput(2,-2){\makroPlus}
\rput(3,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-1.35)(1.35,-0.65)(0.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-1.35)(2.35,-0.65)(1.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-2.35)(1.35,-1.65)(0.65,-1.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-2.35)(3.35,-1.65)(3.35,-2.35)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-3.35)(1.35,-2.65)(0.65,-2.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](1.65,-4.35)(2.35,-3.65)(2.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-4.35)(3.35,-3.65)(3.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-4.35)(4.35,-3.65)(4.35,-4.35)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](4.65,-5.35)(5.35,-4.65)(4.65,-4.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](5.65,-6.35)(6.35,-5.65)(6.35,-6.35)
% Inversions per row:
%\rput(6.9,-1){{\tiny 2}}
%\rput(6.9,-2){{\tiny 1}}
%\rput(6.9,-3){{\tiny 1}}
%\rput(6.9,-4){{\tiny 0}}
%\rput(6.9,-5){{\tiny 1}}
%\rput(6.9,-6){{\tiny 0}}
% Statistics:
\rput(4,0){{\footnotesize Step 2: $a_2=2$.}}
% Number of object:
% \rput[l](-0.5,0){{\gray\sf\small\bf\#2210}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,6.9] x [-6.5,0]


==> save-graphics/ASM7step1.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Wednesday, 2018-06-13 21:25:05
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-7.5)(8,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 7).
% Horizontal lines:
\psline(0.5,-0.5)(7.5,-0.5)
\psline(0.5,-1.5)(7.5,-1.5)
\psline(0.5,-2.5)(7.5,-2.5)
\psline(0.5,-3.5)(7.5,-3.5)
\psline(0.5,-4.5)(7.5,-4.5)
\psline(0.5,-5.5)(7.5,-5.5)
\psline(0.5,-6.5)(7.5,-6.5)
\psline(0.5,-7.5)(7.5,-7.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-7.5)
\psline(1.5,-0.5)(1.5,-7.5)
\psline(2.5,-0.5)(2.5,-7.5)
\psline(3.5,-0.5)(3.5,-7.5)
\psline(4.5,-0.5)(4.5,-7.5)
\psline(5.5,-0.5)(5.5,-7.5)
\psline(6.5,-0.5)(6.5,-7.5)
\psline(7.5,-0.5)(7.5,-7.5)
% Draw row/column to be deleted:
\psline[linecolor=lightgray,linewidth=0.52](5,-0.5)(5,-7.5)
\psline[linecolor=lightgray,linewidth=0.52](0.5,-1)(7.5,-1)
% Draw object itself:
% Draw ASM-entries:
\rput(4,-7){\makroPlus}
\rput(6,-6){\makroPlus}
\rput(3,-5){\makroPlus}
\rput(7,-4){\makroPlus}
\rput(1,-3){\makroPlus}
\rput(2,-2){\makroPlus}
\rput(5,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-1.35)(1.35,-0.65)(0.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-1.35)(2.35,-0.65)(1.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](2.65,-1.35)(3.35,-0.65)(2.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](3.65,-1.35)(4.35,-0.65)(3.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-2.35)(1.35,-1.65)(0.65,-1.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-2.35)(5.35,-1.65)(5.35,-2.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](1.65,-3.35)(2.35,-2.65)(2.35,-3.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-3.35)(5.35,-2.65)(5.35,-3.35)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](2.65,-4.35)(3.35,-3.65)(2.65,-3.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](3.65,-4.35)(4.35,-3.65)(3.65,-3.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](5.65,-4.35)(6.35,-3.65)(5.65,-3.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-5.35)(5.35,-4.65)(5.35,-5.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](6.65,-5.35)(7.35,-4.65)(7.35,-5.35)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](3.65,-6.35)(4.35,-5.65)(3.65,-5.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](6.65,-6.35)(7.35,-5.65)(7.35,-6.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](4.65,-7.35)(5.35,-6.65)(5.35,-7.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](5.65,-7.35)(6.35,-6.65)(6.35,-7.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](6.65,-7.35)(7.35,-6.65)(7.35,-7.35)
% Inversions per row:
%\rput(7.9,-1){{\tiny 4}}
%\rput(7.9,-2){{\tiny 1}}
%\rput(7.9,-3){{\tiny 0}}
%\rput(7.9,-4){{\tiny 3}}
%\rput(7.9,-5){{\tiny 0}}
%\rput(7.9,-6){{\tiny 1}}
%\rput(7.9,-7){{\tiny 0}}
% Statistics:
% \rput(4.5,0){{\footnotesize 4/9/0/3}}
\rput(4.5,0){{\footnotesize Step 1: $a_1=4$.}}
% Number of object:
% \rput[l](-0.5,0){{\gray\sf\small\bf\#141408}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,7.9] x [-7.5,0]


==> save-graphics/ASMfig1.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Tuesday, 2018-06-12 15:07:20
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-4.5)(5,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 4).
% Horizontal lines:
\psline(0.5,-0.5)(4.5,-0.5)
\psline(0.5,-1.5)(4.5,-1.5)
\psline(0.5,-2.5)(4.5,-2.5)
\psline(0.5,-3.5)(4.5,-3.5)
\psline(0.5,-4.5)(4.5,-4.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-4.5)
\psline(1.5,-0.5)(1.5,-4.5)
\psline(2.5,-0.5)(2.5,-4.5)
\psline(3.5,-0.5)(3.5,-4.5)
\psline(4.5,-0.5)(4.5,-4.5)
% Draw object itself:
% Draw ASM-entries:
% \pscircle[fillstyle=solid,fillcolor=black](1,-4){0.25}
%\pscircle[fillstyle=solid,fillcolor=black](3,-3){0.25}
%\pscircle[fillstyle=solid,fillcolor=black](2,-2){0.25}
%\pscircle[fillstyle=solid,fillcolor=black](4,-1){0.25}
\rput(1,-4){\makroPlus}
\rput(3,-3){\makroPlus}
\rput(2,-2){\makroPlus}
\rput(4,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-1.35)(1.35,-0.65)(0.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-1.35)(2.35,-0.65)(1.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](2.65,-1.35)(3.35,-0.65)(2.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-2.35)(1.35,-1.65)(0.65,-1.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-2.35)(4.35,-1.65)(4.35,-2.35)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-3.35)(1.35,-2.65)(0.65,-2.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-3.35)(4.35,-2.65)(4.35,-3.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](1.65,-4.35)(2.35,-3.65)(2.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-4.35)(3.35,-3.65)(3.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-4.35)(4.35,-3.65)(4.35,-4.35)
% Inversions per row:
\rput(4.9,-1){{\tiny 3}}
\rput(4.9,-2){{\tiny 1}}
\rput(4.9,-3){{\tiny 1}}
\rput(4.9,-4){{\tiny 0}}
% Statistics:
\rput(3,0){{\footnotesize 3/5/0/3}}
% Number of object:
% \rput[l](-0.5,0){{\gray\sf\small\bf\#40}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,4.9] x [-4.5,0]


==> save-graphics/ASMfig2.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Tuesday, 2018-06-12 15:07:20
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-4.5)(5,0)
% \showgrid
% Draw grid:
\psset{linecolor=lightgray}
% ASM grid (dimension 4).
% Horizontal lines:
\psline(0.5,-0.5)(4.5,-0.5)
\psline(0.5,-1.5)(4.5,-1.5)
\psline(0.5,-2.5)(4.5,-2.5)
\psline(0.5,-3.5)(4.5,-3.5)
\psline(0.5,-4.5)(4.5,-4.5)
% Vertical lines:
\psline(0.5,-0.5)(0.5,-4.5)
\psline(1.5,-0.5)(1.5,-4.5)
\psline(2.5,-0.5)(2.5,-4.5)
\psline(3.5,-0.5)(3.5,-4.5)
\psline(4.5,-0.5)(4.5,-4.5)
% Draw object itself:
% Draw ASM-entries:
%\pscircle[fillstyle=solid,fillcolor=black](2,-4){0.25}
%\pscircle[fillstyle=solid,fillcolor=black](1,-3){0.25}
%\pscircle[fillstyle=solid,fillcolor=black](3,-2){0.25}
%\pscircle[fillstyle=solid,fillcolor=black](4,-1){0.25}
\rput(2,-4){\makroPlus}
\rput(1,-3){\makroPlus}
\rput(3,-2){\makroPlus}
\rput(4,-1){\makroPlus}
% Draw the ("normal"; with entry 0, not -1) inversion/antiinversion-cells
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-1.35)(1.35,-0.65)(0.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-1.35)(2.35,-0.65)(1.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](2.65,-1.35)(3.35,-0.65)(2.65,-0.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](0.65,-2.35)(1.35,-1.65)(0.65,-1.65)
\pspolygon[linecolor=green,fillcolor=green,fillstyle=none](1.65,-2.35)(2.35,-1.65)(1.65,-1.65)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-2.35)(4.35,-1.65)(4.35,-2.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-3.35)(3.35,-2.65)(3.35,-3.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-3.35)(4.35,-2.65)(4.35,-3.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](2.65,-4.35)(3.35,-3.65)(3.35,-4.35)
\pspolygon[linecolor=blue,fillcolor=blue,fillstyle=none](3.65,-4.35)(4.35,-3.65)(4.35,-4.35)
% Inversions per row:
\rput(4.9,-1){{\tiny 3}}
\rput(4.9,-2){{\tiny 2}}
\rput(4.9,-3){{\tiny 0}}
\rput(4.9,-4){{\tiny 0}}
% Statistics:
\rput(3,0){{\footnotesize 3/5/0/2}}
% Number of object:
% \rput[l](-0.5,0){{\gray\sf\small\bf\#41}}
\endpspicture
% End of picture.
% Range of picture is [-0.5,4.9] x [-4.5,0]


==> save-graphics/DPP6ex1.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Thursday, 2018-06-07 15:25:25
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-0)(5.75,7.5)
% \showgrid
\rput[l](2.2,6.75){{\footnotesize 3/7/3/2}}
\rput[l](-1,6.75){{\gray\sf\small\bf\#2829}}
\rput[l](5.25,1){\tiny\sf1}
\rput[l](5.25,2){\tiny\sf3}
\rput[l](5.25,3){\tiny\sf1}
\rput[l](5.25,4){\tiny\sf1}
\rput[l](5.25,5){\tiny\sf1}
\rput[l](5.25,6){\tiny\sf3}
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=lightgray](1,1)(5,1)(5,5)
% Draw rectanglar grid
% Vertical lines:
\psline[linecolor=gray](0,0)(0,6)
\psline[linecolor=gray](1,0)(1,6)
\psline[linecolor=gray](2,0)(2,6)
\psline[linecolor=gray](3,0)(3,6)
\psline[linecolor=gray](4,0)(4,6)
\psline[linecolor=gray](5,0)(5,6)
% Horizontal lines:
\psline[linecolor=gray](0,0)(5,0)
\psline[linecolor=gray](0,1)(5,1)
\psline[linecolor=gray](0,2)(5,2)
\psline[linecolor=gray](0,3)(5,3)
\psline[linecolor=gray](0,4)(5,4)
\psline[linecolor=gray](0,5)(5,5)
\psline[linecolor=gray](0,6)(5,6)
\psset{linecolor=black,linewidth=0.12}
\rput(0.5,6.25){{\tiny 6}}
\rput(1.5,6.25){{\tiny 6}}
\rput(2.5,6.25){{\tiny 6}}
\rput(3.5,4.25){{\tiny 4}}
\rput(4.5,2.25){{\tiny 2}}
\psline(0,6)(3,6)(3,4)(4,4)(4,2)(5,2)(5,0)
\rput(0.5,5.25){{\tiny 5}}
\rput(1.5,3.25){{\tiny 3}}
\rput(2.5,2.25){{\tiny 2}}
\rput(3.5,1.25){{\tiny 1}}
\psline(0,5)(1,5)(1,3)(2,3)(2,2)(3,2)(3,1)(4,1)(4,0)
\rput(0.5,2.25){{\tiny 2}}
\psline(0,2)(1,2)(1,0)
\endpspicture
% End of picture.
% Range of picture is [-1,5.25] x [0,6.75]


==> save-graphics/DPP6ex2.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Tuesday, 2018-06-12 16:37:46
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-0)(5.75,7.5)
% \showgrid
\rput[l](2.2,6.75){{\footnotesize 3/7/1/1}}
\rput[l](-1,6.75){{\gray\sf\small\bf\#3403}}
\rput[l](5.25,1){\tiny\sf1}
\rput[l](5.25,2){\tiny\sf1}
\rput[l](5.25,3){\tiny\sf1}
\rput[l](5.25,4){\tiny\sf1}
\rput[l](5.25,5){\tiny\sf1}
\rput[l](5.25,6){\tiny\sf3}
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=lightgray](1,1)(5,1)(5,5)
% Draw rectanglar grid
% Vertical lines:
\psline[linecolor=gray](0,0)(0,6)
\psline[linecolor=gray](1,0)(1,6)
\psline[linecolor=gray](2,0)(2,6)
\psline[linecolor=gray](3,0)(3,6)
\psline[linecolor=gray](4,0)(4,6)
\psline[linecolor=gray](5,0)(5,6)
% Horizontal lines:
\psline[linecolor=gray](0,0)(5,0)
\psline[linecolor=gray](0,1)(5,1)
\psline[linecolor=gray](0,2)(5,2)
\psline[linecolor=gray](0,3)(5,3)
\psline[linecolor=gray](0,4)(5,4)
\psline[linecolor=gray](0,5)(5,5)
\psline[linecolor=gray](0,6)(5,6)
\psset{linecolor=black,linewidth=0.12}
\rput(0.5,6.25){{\tiny 6}}
\rput(1.5,6.25){{\tiny 6}}
\rput(2.5,6.25){{\tiny 6}}
\rput(3.5,5.25){{\tiny 5}}
\rput(4.5,0.25){{\tiny 0}}
\psline(0,6)(3,6)(3,5)(4,5)(4,0)(5,0)(5,0)
\rput(0.5,4.25){{\tiny 4}}
\rput(1.5,3.25){{\tiny 3}}
\rput(2.5,1.25){{\tiny 1}}
\psline(0,4)(1,4)(1,3)(2,3)(2,1)(3,1)(3,0)
\rput(0.5,2.25){{\tiny 2}}
\psline(0,2)(1,2)(1,0)
\endpspicture
% End of picture.
% Range of picture is [-1,5.25] x [0,6.75]


==> save-graphics/DPPfig.tex <==
% !TEX root = ../paper.tex
% File generation timestamp: Tuesday, 2018-06-12 14:51:30
% Start of picture.
% Unit length:
\psset{unit=0.5cm}
% Picture size:
\pspicture(0,-0)(3.75,5.5)
% \showgrid
\rput[l](1.2,4.75){{\footnotesize 3/5/0/2}}
% \rput[l](-1,4.75){{\gray\sf\small\bf\#3}}
\rput[l](3.25,1){\tiny\sf0}
\rput[l](3.25,2){\tiny\sf1}
\rput[l](3.25,3){\tiny\sf1}
\rput[l](3.25,4){\tiny\sf3}
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=lightgray](1,1)(3,1)(3,3)
% Draw rectanglar grid
% Vertical lines:
\psline[linecolor=gray](0,0)(0,4)
\psline[linecolor=gray](1,0)(1,4)
\psline[linecolor=gray](2,0)(2,4)
\psline[linecolor=gray](3,0)(3,4)
% Horizontal lines:
\psline[linecolor=gray](0,0)(3,0)
\psline[linecolor=gray](0,1)(3,1)
\psline[linecolor=gray](0,2)(3,2)
\psline[linecolor=gray](0,3)(3,3)
\psline[linecolor=gray](0,4)(3,4)
\psset{linecolor=black,linewidth=0.12}
\rput(0.5,4.25){{\tiny 4}}
\rput(1.5,4.25){{\tiny 4}}
\rput(2.5,4.25){{\tiny 4}}
\psline(0,4)(3,4)(3,0)
\rput(0.5,3.25){{\tiny 3}}
\rput(1.5,2.25){{\tiny 2}}
\psline(0,3)(1,3)(1,2)(2,2)(2,0)
\endpspicture
% End of picture.
% Range of picture is [-1,3.25] x [0,4.75]

